Categorical diagonalization and $p$-cells

In the Iwahori-Hecke algebra, the full twist acts on cell modules by a scalar, and the half twist acts by a scalar and an involution. A categorification of this statement, describing the action of the half and full twist Rouquier complexes on the Hecke category, was conjectured by Elias-Hogancamp, and proven in type $A$. In this paper we make analogous conjectures for the $p$-canonical basis, and the Hecke category in characteristic $p$. We prove the categorified conjecture in type $C_2$, where the situation is already interesting. The decategorified conjecture is confirmed by computer in rank at most 6; information is found in the appendix, written by Joel Gibson.

==> appendix/DataTikzC2LeftCells.tex <==
\begin{tikzpicture}[every node/.style={scale=0.85}]
\node [align=center] (c2p02) at (1.10, 1.80) {$(2, 212)$ \\ $12$};
\node [align=center] (c2p0id) at (0.00, 0.00) {$id$};
\node [align=center] (c2p01) at (-1.10, 1.80) {$(1, 121)$ \\ $21$};
\node [align=center] (c2p01212) at (0.00, 2.70) {$1212$};
\draw [-] (c2p01) -- (c2p01212);
\draw [-] (c2p02) -- (c2p01212);
\draw [-] (c2p0id) -- (c2p02);
\draw [-] (c2p0id) -- (c2p01);
\node [align=center] (c2p0two1) at (1.98, 1.80) {$\bullet$};
\node [align=center] (c2p0two1212) at (1.98, 2.70) {$\bullet$};
\node [align=center] (c2p0twoid) at (1.98, 0.00) {$\bullet$};
\draw [-] (c2p0two1) -- (c2p0two1212);
\draw [-] (c2p0twoid) -- (c2p0two1);
\node [align=center] (c2p2id) at (5.50, 0.00) {$id$};
\node [align=center] (c2p21) at (4.40, 0.90) {$1$};
\node [align=center] (c2p22) at (6.60, 1.80) {$(2, 212)$ \\ $12$};
\node [align=center] (c2p21212) at (5.50, 2.70) {$1212$};
\node [align=center] (c2p221) at (4.40, 1.80) {$21$ \\ $121$};
\draw [-] (c2p221) -- (c2p21212);
\draw [-] (c2p21) -- (c2p221);
\draw [-] (c2p22) -- (c2p21212);
\draw [-] (c2p2id) -- (c2p22);
\draw [-] (c2p2id) -- (c2p21);
\node [align=center] (c2p2two2) at (7.48, 1.80) {$\bullet$};
\node [align=center] (c2p2two1212) at (7.48, 2.70) {$\bullet$};
\node [align=center] (c2p2two1) at (7.48, 0.90) {$\bullet$};
\node [align=center] (c2p2twoid) at (7.48, 0.00) {$\bullet$};
\draw [-] (c2p2two2) -- (c2p2two1212);
\draw [-] (c2p2two1) -- (c2p2two2);
\draw [-] (c2p2twoid) -- (c2p2two1);
\node at (-3.0250000000000004, 0.0) {$(4, +)$};
\node at (-3.0250000000000004, 1.8) {$(0, -)$};
\node at (-3.0250000000000004, 2.7) {$(-4, +)$};
\node at (-3.0250000000000004, 0.9) {$(0, +)$};
\node at (-3.0250000000000004, 3.15) {$(\mathbf{x}, (-1)^{\mathbf{c}})$};
\node at (0.0, 3.15) {$C_2$, $p = 0$};
\node at (5.5, 3.15) {$C_2$, $p = 2$};
\end{tikzpicture}


==> appendix/DataTikzC4TwoSided.tex <==
\begin{tikzpicture}[every node/.style={scale=0.85}]
\node [align=center] (c4p0232432434) at (0.00, 9.38) {$[\![\overline{1}]\!]^*$};
\node [align=center] (c4p01213214321432434) at (0.00, 10.50) {$[\![\overline{id}]\!]$};
\node [align=center] (c4p0121321) at (0.00, 8.25) {$[\![\overline{13}]\!]^*$};
\node [align=center] (c4p013434) at (0.00, 7.50) {$[\![\overline{121}]\!]$};
\node [align=center] (c4p01214) at (-0.80, 6.00) {$[\![1214]\!]$};
\node [align=center] (c4p03434) at (0.80, 6.00) {$[\![3434]\!]$};
\node [align=center] (c4p0121) at (0.00, 4.20) {$[\![121]\!]$};
\node [align=center] (c4p013) at (0.00, 3.00) {$[\![13]\!]^*$};
\node [align=center] (c4p01) at (0.00, 1.50) {$[\![1]\!]^*$};
\node [align=center] (c4p0id) at (0.00, 0.00) {$[\![id]\!]$};
\draw [-] (c4p0232432434) -- (c4p01213214321432434);
\draw [-] (c4p0121321) -- (c4p0232432434);
\draw [-] (c4p013434) -- (c4p0121321);
\draw [-] (c4p01214) -- (c4p013434);
\draw [-] (c4p03434) -- (c4p013434);
\draw [-] (c4p0121) -- (c4p01214);
\draw [-] (c4p0121) -- (c4p03434);
\draw [-] (c4p013) -- (c4p0121);
\draw [-] (c4p01) -- (c4p013);
\draw [-] (c4p0id) -- (c4p01);
\node [align=center] (c4p2232432434) at (4.80, 9.38) {$[\![\overline{1}]\!]^*_{2,C}$};
\node [align=center] (c4p21213214321432434) at (4.80, 10.50) {$[\![\overline{id}]\!]$};
\node [align=center] (c4p2121321434) at (4.80, 8.25) {$[\![\overline{13}]\!]_{2,C}$};
\node [align=center] (c4p213434) at (5.20, 7.50) {$[\![\overline{121}]\!]$};
\node [align=center] (c4p21213214) at (3.60, 6.75) {$[\![\overline{1434}]\!]_{2,C}$};
\node [align=center] (c4p21214) at (4.40, 6.00) {$[\![1214]\!]$};
\node [align=center] (c4p23434) at (6.00, 6.00) {$[\![3434]\!]_{2,C}$};
\node [align=center] (c4p22324) at (5.20, 4.20) {$[\![2324]\!]_{2,C}$};
\node [align=center] (c4p214) at (5.20, 3.00) {$[\![14]\!]^*_{2,C}$};
\node [align=center] (c4p24) at (5.20, 1.50) {$[\![4]\!]^*_{2,C}$};
\node [align=center] (c4p2121321) at (3.60, 5.25) {$[\![121321]\!]_{2,C}$};
\node [align=center] (c4p2121) at (3.60, 3.75) {$[\![121]\!]_{2,C}$};
\node [align=center] (c4p213) at (3.60, 2.62) {$[\![13]\!]_{2,C}$};
\node [align=center] (c4p21) at (4.80, 0.75) {$[\![1]\!]_{2,C}$};
\node [align=center] (c4p2id) at (4.80, 0.00) {$[\![id]\!]$};
\draw [-] (c4p2232432434) -- (c4p21213214321432434);
\draw [-] (c4p2121321434) -- (c4p2232432434);
\draw [-] (c4p213434) -- (c4p2121321434);
\draw [-] (c4p21213214) -- (c4p2121321434);
\draw [-] (c4p21214) -- (c4p21213214);
\draw [-] (c4p21214) -- (c4p213434);
\draw [-] (c4p23434) -- (c4p213434);
\draw [-] (c4p22324) -- (c4p21214);
\draw [-] (c4p22324) -- (c4p23434);
\draw [-] (c4p214) -- (c4p22324);
\draw [-] (c4p24) -- (c4p214);
\draw [-] (c4p2121321) -- (c4p21213214);
\draw [-] (c4p2121) -- (c4p2121321);
\draw [-] (c4p2121) -- (c4p22324);
\draw [-] (c4p213) -- (c4p214);
\draw [-] (c4p213) -- (c4p2121);
\draw [-] (c4p21) -- (c4p213);
\draw [-] (c4p21) -- (c4p24);
\draw [-] (c4p2id) -- (c4p21);
\node [align=center] (b4p2121321432434) at (9.60, 9.38) {$[\![\overline{1}]\!]^*_{2,B}$};
\node [align=center] (b4p21213214321432434) at (9.60, 10.50) {$[\![\overline{id}]\!]$};
\node [align=center] (b4p2121321) at (8.80, 8.25) {$[\![\overline{13}]\!]^*_{2,B}$};
\node [align=center] (b4p2232432434) at (10.40, 8.70) {$[\![\overline{343}]\!]_{2,B}$};
\node [align=center] (b4p21213434) at (9.60, 7.50) {$[\![\overline{121}]\!]_{2,B}$};
\node [align=center] (b4p213434) at (9.60, 4.65) {$[\![13434]\!]_{2,B}$};
\node [align=center] (b4p21214) at (8.00, 6.00) {$[\![1214]\!]$};
\node [align=center] (b4p2232432) at (11.20, 6.00) {$[\![\overline{3434}]\!]_{2,B}$};
\node [align=center] (b4p2121) at (8.00, 4.20) {$[\![121]\!]$};
\node [align=center] (b4p213) at (8.80, 3.00) {$[\![13]\!]_{2,B}$};
\node [align=center] (b4p23434) at (10.40, 3.75) {$[\![3434]\!]_{2,B}$};
\node [align=center] (b4p214) at (9.60, 2.17) {$[\![14]\!]_{2,B}$};
\node [align=center] (b4p21) at (9.60, 1.50) {$[\![1]\!]^*_{2,B}$};
\node [align=center] (b4p24) at (9.60, 0.75) {$[\![4]\!]_{2,B}$};
\node [align=center] (b4p2id) at (9.60, 0.00) {$[\![id]\!]$};
\draw [-] (b4p2121321432434) -- (b4p21213214321432434);
\draw [-] (b4p2121321) -- (b4p2121321432434);
\draw [-] (b4p2232432434) -- (b4p2121321432434);
\draw [-] (b4p21213434) -- (b4p2232432434);
\draw [-] (b4p21213434) -- (b4p2121321);
\draw [-] (b4p213434) -- (b4p21213434);
\draw [-] (b4p21214) -- (b4p21213434);
\draw [-] (b4p2232432) -- (b4p21213434);
\draw [-] (b4p2121) -- (b4p2232432);
\draw [-] (b4p2121) -- (b4p21214);
\draw [-] (b4p213) -- (b4p2121);
\draw [-] (b4p213) -- (b4p213434);
\draw [-] (b4p23434) -- (b4p2232432);
\draw [-] (b4p23434) -- (b4p213434);
\draw [-] (b4p214) -- (b4p23434);
\draw [-] (b4p214) -- (b4p213);
\draw [-] (b4p21) -- (b4p214);
\draw [-] (b4p24) -- (b4p21);
\draw [-] (b4p2id) -- (b4p24);
\node at (-2.2, 0.0) {$(16, +)$};
\node at (-2.2, 1.5) {$(8, -)$};
\node at (-2.2, 3.0) {$(4, +)$};
\node at (-2.2, 4.199999999999999) {$(2, -)$};
\node at (-2.2, 6.0) {$(0, +)$};
\node at (-2.2, 7.5) {$(-2, -)$};
\node at (-2.2, 8.25) {$(-4, +)$};
\node at (-2.2, 9.375) {$(-8, -)$};
\node at (-2.2, 10.5) {$(-16, +)$};
\node at (-2.2, 0.75) {$(8, +)$};
\node at (-2.2, 2.625) {$(4, +)$};
\node at (-2.2, 3.75) {$(0, +)$};
\node at (-2.2, 5.25) {$(-8, +)$};
\node at (-2.2, 6.75) {$(-4, -)$};
\node at (-2.2, 2.175) {$(4, -)$};
\node at (-2.2, 4.65) {$(-4, +)$};
\node at (-2.2, 8.7) {$(-8, +)$};
\node at (-2.2, 11.25) {$(\mathbf{x}, (-1)^{\mathbf{c}})$};
\node at (0.0, 11.25) {$C_4$ or $B_4$, $p = 0$};
\node at (4.800000000000001, 11.25) {$C_4$, $p = 2$};
\node at (9.600000000000001, 11.25) {$B_4$, $p = 2$};
\end{tikzpicture}


==> appendix/DataTikzD4TwoSided.tex <==
\begin{tikzpicture}[every node/.style={scale=0.85}]
\node [align=center] (d4p0121321421) at (0.00, 5.50) {$[\![\overline{1}]\!]$};
\node [align=center] (d4p0121321421324) at (0.00, 6.50) {$[\![\overline{id}]\!]$};
\node [align=center] (d4p0121421) at (-1.30, 4.50) {$[\![\overline{14}]\!]$};
\node [align=center] (d4p0232423) at (1.30, 4.50) {$[\![\overline{34}]\!]$};
\node [align=center] (d4p0121321) at (0.00, 4.50) {$[\![\overline{13}]\!]$};
\node [align=center] (d4p0121) at (0.00, 3.65) {$[\![121]\!]^*$};
\node [align=center] (d4p014) at (0.00, 2.00) {$[\![14]\!]$};
\node [align=center] (d4p034) at (1.30, 2.00) {$[\![34]\!]$};
\node [align=center] (d4p013) at (-1.30, 2.00) {$[\![13]\!]$};
\node [align=center] (d4p01) at (0.00, 1.00) {$[\![1]\!]$};
\node [align=center] (d4p0id) at (0.00, 0.00) {$[\![id]\!]$};
\draw [-] (d4p0121321421) -- (d4p0121321421324);
\draw [-] (d4p0121421) -- (d4p0121321421);
\draw [-] (d4p0232423) -- (d4p0121321421);
\draw [-] (d4p0121321) -- (d4p0121321421);
\draw [-] (d4p0121) -- (d4p0121321);
\draw [-] (d4p0121) -- (d4p0232423);
\draw [-] (d4p0121) -- (d4p0121421);
\draw [-] (d4p014) -- (d4p0121);
\draw [-] (d4p034) -- (d4p0121);
\draw [-] (d4p013) -- (d4p0121);
\draw [-] (d4p01) -- (d4p014);
\draw [-] (d4p01) -- (d4p034);
\draw [-] (d4p01) -- (d4p013);
\draw [-] (d4p0id) -- (d4p01);
\node [align=center] (d4p2121321421) at (5.20, 5.50) {$[\![\overline{1}]\!]$};
\node [align=center] (d4p2121321421324) at (5.20, 6.50) {$[\![\overline{id}]\!]$};
\node [align=center] (d4p2121421) at (3.90, 4.50) {$[\![\overline{14}]\!]$};
\node [align=center] (d4p2232423) at (6.50, 4.50) {$[\![\overline{34}]\!]$};
\node [align=center] (d4p2121321) at (5.20, 4.50) {$[\![\overline{13}]\!]$};
\node [align=center] (d4p2121) at (5.20, 3.65) {$[\![121]\!]^*_2$};
\node [align=center] (d4p2134) at (5.20, 2.85) {$[\![134]\!]_2$};
\node [align=center] (d4p214) at (5.20, 2.00) {$[\![14]\!]$};
\node [align=center] (d4p234) at (6.50, 2.00) {$[\![34]\!]$};
\node [align=center] (d4p213) at (3.90, 2.00) {$[\![13]\!]$};
\node [align=center] (d4p21) at (5.20, 1.00) {$[\![1]\!]$};
\node [align=center] (d4p2id) at (5.20, 0.00) {$[\![id]\!]$};
\draw [-] (d4p2121321421) -- (d4p2121321421324);
\draw [-] (d4p2121421) -- (d4p2121321421);
\draw [-] (d4p2232423) -- (d4p2121321421);
\draw [-] (d4p2121321) -- (d4p2121321421);
\draw [-] (d4p2121) -- (d4p2121321);
\draw [-] (d4p2121) -- (d4p2232423);
\draw [-] (d4p2121) -- (d4p2121421);
\draw [-] (d4p2134) -- (d4p2121);
\draw [-] (d4p214) -- (d4p2134);
\draw [-] (d4p234) -- (d4p2134);
\draw [-] (d4p213) -- (d4p2134);
\draw [-] (d4p21) -- (d4p213);
\draw [-] (d4p21) -- (d4p234);
\draw [-] (d4p21) -- (d4p214);
\draw [-] (d4p2id) -- (d4p21);
\node at (-3.575, 0) {$(12, +)$};
\node at (-3.575, 1) {$(6, -)$};
\node at (-3.575, 2) {$(4, +)$};
\node at (-3.575, 3.65) {$(0, -)$};
\node at (-3.575, 4.5) {$(-4, +)$};
\node at (-3.575, 5.5) {$(-6, -)$};
\node at (-3.575, 6.5) {$(-12, +)$};
\node at (-3.575, 7.2) {$(\mathbf{x}, (-1)^{\mathbf{c}})$};
\node at (0.0, 7.2) {$D_4$, $p = 0$};
\node at (5.2, 7.2) {$D_4$, $p = 2$};
\end{tikzpicture}


==> appendix/DataTikzF4TwoSided.tex <==
\begin{tikzpicture}[every node/.style={scale=0.85}]
\node [align=center] (f4p01213213234321324321) at (0.00, 13.50) {$[\![\overline{1}]\!]^*$};
\node [align=center] (f4p0121321323432132343213234) at (0.00, 15.00) {$[\![\overline{id}]\!]$};
\node [align=center] (f4p012132132343234) at (0.00, 12.00) {$[\![\overline{13}]\!]$};
\node [align=center] (f4p0121321323) at (-0.80, 10.50) {$[\![\overline{343}]\!]$};
\node [align=center] (f4p0232343234) at (0.80, 10.50) {$[\![\overline{121}]\!]$};
\node [align=center] (f4p01214) at (0.00, 7.50) {$[\![1214]\!]^*$};
\node [align=center] (f4p0343) at (0.80, 4.50) {$[\![343]\!]$};
\node [align=center] (f4p0121) at (-0.80, 4.50) {$[\![121]\!]$};
\node [align=center] (f4p013) at (0.00, 3.00) {$[\![13]\!]$};
\node [align=center] (f4p01) at (0.00, 1.50) {$[\![1]\!]^*$};
\node [align=center] (f4p0id) at (0.00, 0.00) {$[\![id]\!]$};
\draw [-] (f4p01213213234321324321) -- (f4p0121321323432132343213234);
\draw [-] (f4p012132132343234) -- (f4p01213213234321324321);
\draw [-] (f4p0121321323) -- (f4p012132132343234);
\draw [-] (f4p0232343234) -- (f4p012132132343234);
\draw [-] (f4p01214) -- (f4p0232343234);
\draw [-] (f4p01214) -- (f4p0121321323);
\draw [-] (f4p0343) -- (f4p01214);
\draw [-] (f4p0121) -- (f4p01214);
\draw [-] (f4p013) -- (f4p0121);
\draw [-] (f4p013) -- (f4p0343);
\draw [-] (f4p01) -- (f4p013);
\draw [-] (f4p0id) -- (f4p01);
\node [align=center] (f4p22323432132343213234) at (4.80, 13.50) {$[\![\overline{1}]\!]^*_2$};
\node [align=center] (f4p2121321323432132343213234) at (4.80, 15.00) {$[\![\overline{id}]\!]$};
\node [align=center] (f4p212132132343234) at (4.80, 12.00) {$[\![\overline{13}]\!]_2$};
\node [align=center] (f4p2232343234) at (5.60, 10.50) {$[\![\overline{121}]\!]$};
\node [align=center] (f4p212132132343) at (4.00, 10.50) {$[\![\overline{343}]\!]_2$};
\node [align=center] (f4p21213432134) at (5.60, 9.75) {$[\![\overline{1214}]\!]_2$};
\node [align=center] (f4p21343) at (5.60, 8.25) {$[\![1343]\!]_2$};
\node [align=center] (f4p2121321323) at (4.00, 9.00) {$[\![121321323]\!]_2$};
\node [align=center] (f4p22323) at (4.00, 7.50) {$[\![2323]\!]_2$};
\node [align=center] (f4p21214) at (4.00, 6.00) {$[\![1214]\!]_2$};
\node [align=center] (f4p21213) at (4.00, 4.50) {$[\![1213]\!]_2$};
\node [align=center] (f4p2343) at (5.60, 4.50) {$[\![343]\!]$};
\node [align=center] (f4p213) at (5.60, 3.00) {$[\![13]\!]$};
\node [align=center] (f4p23) at (5.60, 1.50) {$[\![3]\!]^*_2$};
\node [align=center] (f4p2121) at (4.00, 3.75) {$[\![121]\!]_2$};
\node [align=center] (f4p21) at (4.40, 0.75) {$[\![1]\!]_2$};
\node [align=center] (f4p2id) at (4.40, 0.00) {$[\![id]\!]$};
\draw [-] (f4p22323432132343213234) -- (f4p2121321323432132343213234);
\draw [-] (f4p212132132343234) -- (f4p22323432132343213234);
\draw [-] (f4p2232343234) -- (f4p212132132343234);
\draw [-] (f4p212132132343) -- (f4p212132132343234);
\draw [-] (f4p21213432134) -- (f4p2232343234);
\draw [-] (f4p21213432134) -- (f4p212132132343);
\draw [-] (f4p21343) -- (f4p21213432134);
\draw [-] (f4p2121321323) -- (f4p212132132343);
\draw [-] (f4p22323) -- (f4p21343);
\draw [-] (f4p22323) -- (f4p2121321323);
\draw [-] (f4p21214) -- (f4p22323);
\draw [-] (f4p21213) -- (f4p21214);
\draw [-] (f4p2343) -- (f4p21343);
\draw [-] (f4p213) -- (f4p21213);
\draw [-] (f4p213) -- (f4p2343);
\draw [-] (f4p23) -- (f4p213);
\draw [-] (f4p2121) -- (f4p21213);
\draw [-] (f4p21) -- (f4p23);
\draw [-] (f4p21) -- (f4p2121);
\draw [-] (f4p2id) -- (f4p21);
\node [align=center] (f4p31213213234321324321) at (9.60, 13.50) {$[\![\overline{1}]\!]^*$};
\node [align=center] (f4p3121321323432132343213234) at (9.60, 15.00) {$[\![\overline{id}]\!]$};
\node [align=center] (f4p312132132343234) at (9.60, 12.00) {$[\![\overline{13}]\!]$};
\node [align=center] (f4p3121321323) at (8.80, 10.50) {$[\![\overline{343}]\!]$};
\node [align=center] (f4p3232343234) at (10.40, 10.50) {$[\![\overline{121}]\!]$};
\node [align=center] (f4p32323) at (9.60, 9.75) {$[\![2323]\!]^*_3$};
\node [align=center] (f4p31214) at (9.60, 7.50) {$[\![1214]\!]_3$};
\node [align=center] (f4p3343) at (10.40, 4.50) {$[\![343]\!]$};
\node [align=center] (f4p3121) at (8.80, 4.50) {$[\![121]\!]$};
\node [align=center] (f4p313) at (9.60, 3.00) {$[\![13]\!]$};
\node [align=center] (f4p31) at (9.60, 1.50) {$[\![1]\!]^*$};
\node [align=center] (f4p3id) at (9.60, 0.00) {$[\![id]\!]$};
\draw [-] (f4p31213213234321324321) -- (f4p3121321323432132343213234);
\draw [-] (f4p312132132343234) -- (f4p31213213234321324321);
\draw [-] (f4p3121321323) -- (f4p312132132343234);
\draw [-] (f4p3232343234) -- (f4p312132132343234);
\draw [-] (f4p32323) -- (f4p3232343234);
\draw [-] (f4p32323) -- (f4p3121321323);
\draw [-] (f4p31214) -- (f4p32323);
\draw [-] (f4p3343) -- (f4p31214);
\draw [-] (f4p3121) -- (f4p31214);
\draw [-] (f4p313) -- (f4p3121);
\draw [-] (f4p313) -- (f4p3343);
\draw [-] (f4p31) -- (f4p313);
\draw [-] (f4p3id) -- (f4p31);
\node at (-2.2, 0.0) {$(24, +)$};
\node at (-2.2, 1.5) {$(12, -)$};
\node at (-2.2, 3.0) {$(8, +)$};
\node at (-2.2, 4.5) {$(6, -)$};
\node at (-2.2, 7.5) {$(0, +)$};
\node at (-2.2, 10.5) {$(-6, -)$};
\node at (-2.2, 12.0) {$(-8, +)$};
\node at (-2.2, 13.5) {$(-12, -)$};
\node at (-2.2, 15.0) {$(-24, +)$};
\node at (-2.2, 0.75) {$(12, +)$};
\node at (-2.2, 3.75) {$(0, +)$};
\node at (-2.2, 6.0) {$(0, -)$};
\node at (-2.2, 8.25) {$(0, -)$};
\node at (-2.2, 9.0) {$(-12, +)$};
\node at (-2.2, 9.75) {$(0, +)$};
\node at (-2.2, 15.75) {$(\mathbf{x}, (-1)^{\mathbf{c}})$};
\node at (0.0, 15.75) {$F_4$, $p = 0$};
\node at (4.800000000000001, 15.75) {$F_4$, $p = 2$};
\node at (9.600000000000001, 15.75) {$F_4$, $p = 3$};
\end{tikzpicture}


==> appendix/DataTikzG2LeftCells.tex <==
\begin{tikzpicture}[every node/.style={scale=0.85}]
\node [align=center] (g2p01) at (-1.00, 3.90) {$(1, 12121)$ \\ $(21, 2121)$ \\ $121$};
\node [align=center] (g2p0id) at (0.00, 1.30) {$id$};
\node [align=center] (g2p0121212) at (0.00, 5.20) {$121212$};
\node [align=center] (g2p02) at (1.00, 3.90) {$(2, 21212)$ \\ $(12, 1212)$ \\ $212$};
\draw [-] (g2p01) -- (g2p0121212);
\draw [-] (g2p02) -- (g2p0121212);
\draw [-] (g2p0id) -- (g2p01);
\draw [-] (g2p0id) -- (g2p02);
\node [align=center] (g2p0two1) at (2.00, 3.90) {$\bullet$};
\node [align=center] (g2p0two121212) at (2.00, 5.20) {$\bullet$};
\node [align=center] (g2p0twoid) at (2.00, 1.30) {$\bullet$};
\draw [-] (g2p0two1) -- (g2p0two121212);
\draw [-] (g2p0twoid) -- (g2p0two1);
\node [align=center] (g2p2212) at (5.50, 3.90) {$212$ \\ $1212$ \\ $21212$};
\node [align=center] (g2p21) at (3.50, 2.60) {$1$ \\ $21$};
\node [align=center] (g2p2id) at (4.50, 1.30) {$id$};
\node [align=center] (g2p22) at (5.50, 2.60) {$2$ \\ $12$};
\node [align=center] (g2p2121) at (3.50, 3.90) {$121$ \\ $2121$ \\ $12121$};
\node [align=center] (g2p2121212) at (4.50, 5.20) {$121212$};
\draw [-] (g2p2121) -- (g2p2121212);
\draw [-] (g2p21) -- (g2p2121);
\draw [-] (g2p2212) -- (g2p2121212);
\draw [-] (g2p22) -- (g2p2212);
\draw [-] (g2p2id) -- (g2p21);
\draw [-] (g2p2id) -- (g2p22);
\node [align=center] (g2p2two121) at (6.20, 3.90) {$\bullet$};
\node [align=center] (g2p2two121212) at (6.20, 5.20) {$\bullet$};
\node [align=center] (g2p2two1) at (6.20, 2.60) {$\bullet$};
\node [align=center] (g2p2twoid) at (6.20, 1.30) {$\bullet$};
\draw [-] (g2p2two121) -- (g2p2two121212);
\draw [-] (g2p2two1) -- (g2p2two121);
\draw [-] (g2p2twoid) -- (g2p2two1);
\node [align=center] (g2p3id) at (9.00, 1.30) {$id$};
\node [align=center] (g2p321) at (8.00, 3.90) {$(21, 2121)$ \\ $(121, 12121)$};
\node [align=center] (g2p31) at (8.00, 1.76) {$1$};
\node [align=center] (g2p3121212) at (9.00, 5.20) {$121212$};
\node [align=center] (g2p32) at (10.00, 3.90) {$(2, 21212)$ \\ $(12, 1212)$ \\ $212$};
\draw [-] (g2p321) -- (g2p3121212);
\draw [-] (g2p31) -- (g2p321);
\draw [-] (g2p32) -- (g2p3121212);
\draw [-] (g2p3id) -- (g2p32);
\draw [-] (g2p3id) -- (g2p31);
\node [align=center] (g2p3two2) at (11.00, 3.90) {$\bullet$};
\node [align=center] (g2p3two121212) at (11.00, 5.20) {$\bullet$};
\node [align=center] (g2p3two1) at (11.00, 1.76) {$\bullet$};
\node [align=center] (g2p3twoid) at (11.00, 1.30) {$\bullet$};
\draw [-] (g2p3two2) -- (g2p3two121212);
\draw [-] (g2p3two1) -- (g2p3two2);
\draw [-] (g2p3twoid) -- (g2p3two1);
\node at (-2.75, 1.3) {$(6, +)$};
\node at (-2.75, 3.9000000000000004) {$(0, -)$};
\node at (-2.75, 5.2) {$(-6, +)$};
\node at (-2.75, 2.6) {$(0, +)$};
\node at (-2.75, 1.7550000000000001) {$(0, -)$};
\node at (-2.75, 5.8500000000000005) {$(\mathbf{x}, (-1)^{\mathbf{c}})$};
\node at (0, 5.8500000000000005) {$G_2$, $p = 0$};
\node at (4.5, 5.8500000000000005) {$G_2$, $p = 2$};
\node at (9, 5.8500000000000005) {$G_2$, $p = 3$};
\end{tikzpicture}


==> appendix/DataTikzRank3LeftCells.tex <==
\begin{tikzpicture}[scale=0.99,every node/.style={scale=0.85}]
\node [align=center] (c3p012132) at (0.00, 3.90) {$[12132]$};
\node [align=center] (c3p0132) at (0.00, 2.60) {$[132]$};
\node [align=center] (c3p023213) at (1.93, 5.85) {$[23213]^*$};
\node [align=center] (c3p013) at (1.10, 2.60) {$[13]$};
\node [align=center] (c3p0121321323) at (0.00, 7.15) {$[121321323]$};
\node [align=center] (c3p02) at (0.00, 1.30) {$[2]^*$};
\node [align=center] (c3p0id) at (0.00, -0.65) {$[id]$};
\node [align=center] (c3p01323) at (2.20, 2.60) {$[1323]$};
\node [align=center] (c3p0121) at (-1.65, 3.90) {$[121]$};
\node [align=center] (c3p01213) at (2.75, 3.90) {$[1213]$};
\node [align=center] (c3p01) at (-1.65, 1.30) {$[1]^*$};
\node [align=center] (c3p02323) at (0.55, 5.85) {$[2323]^*$};
\node [align=center] (c3p0121321) at (-1.10, 5.85) {$[121321]$};
\node [align=center] (c3p03) at (1.65, 1.30) {$[3]$};
\draw [-] (c3p0121321) -- (c3p0121321323);
\draw [-] (c3p0121) -- (c3p0121321);
\draw [-] (c3p023213) -- (c3p0121321323);
\draw [-] (c3p01213) -- (c3p023213);
\draw [-] (c3p013) -- (c3p01213);
\draw [-] (c3p01) -- (c3p0121);
\draw [-] (c3p01) -- (c3p013);
\draw [-] (c3p02323) -- (c3p0121321323);
\draw [-] (c3p012132) -- (c3p02323);
\draw [-] (c3p012132) -- (c3p0121321);
\draw [-] (c3p0132) -- (c3p0121);
\draw [-] (c3p0132) -- (c3p012132);
\draw [-] (c3p02) -- (c3p0132);
\draw [-] (c3p01323) -- (c3p02323);
\draw [-] (c3p01323) -- (c3p01213);
\draw [-] (c3p03) -- (c3p01323);
\draw [-] (c3p03) -- (c3p013);
\draw [-] (c3p0id) -- (c3p02);
\draw [-] (c3p0id) -- (c3p01);
\draw [-] (c3p0id) -- (c3p03);
\node [align=center] (c3p0two2323) at (3.74, 5.85) {$\bullet$};
\node [align=center] (c3p0two121321323) at (3.74, 7.15) {$\bullet$};
\node [align=center] (c3p0two121) at (3.74, 3.90) {$\bullet$};
\node [align=center] (c3p0two13) at (3.74, 2.60) {$\bullet$};
\node [align=center] (c3p0two1) at (3.74, 1.30) {$\bullet$};
\node [align=center] (c3p0twoid) at (3.74, -0.65) {$\bullet$};
\draw [-] (c3p0two2323) -- (c3p0two121321323);
\draw [-] (c3p0two121) -- (c3p0two2323);
\draw [-] (c3p0two13) -- (c3p0two121);
\draw [-] (c3p0two1) -- (c3p0two13);
\draw [-] (c3p0twoid) -- (c3p0two1);
\node [align=center] (c3p21321) at (5.50, 3.90) {$[1321]_{2,C}$};
\node [align=center] (c3p232) at (7.70, 1.30) {$[32]_{2,C}$};
\node [align=center] (c3p212132) at (7.70, 3.90) {$[12132]$};
\node [align=center] (c3p2132) at (7.70, 2.60) {$[132]$};
\node [align=center] (c3p2121) at (6.60, 3.25) {$[121]_{2,C}$};
\node [align=center] (c3p223213) at (9.62, 5.85) {$[23213]^*$};
\node [align=center] (c3p213) at (8.80, 2.60) {$[13]$};
\node [align=center] (c3p2121321323) at (7.70, 7.15) {$[121321323]$};
\node [align=center] (c3p21) at (5.50, 0.33) {$[1]_{2,C}$};
\node [align=center] (c3p2id) at (7.70, -0.65) {$[id]$};
\node [align=center] (c3p2321) at (5.50, 1.30) {$[321]_{2,C}$};
\node [align=center] (c3p21323) at (9.90, 2.60) {$[1323]$};
\node [align=center] (c3p21213) at (10.45, 3.90) {$[1213]$};
\node [align=center] (c3p22) at (7.70, 0.33) {$[2]_{2,C}$};
\node [align=center] (c3p22323) at (8.25, 5.85) {$[2323]^*$};
\node [align=center] (c3p2232132) at (6.60, 5.85) {$[232132]_{2,C}$};
\node [align=center] (c3p23) at (9.35, 1.30) {$[3]$};
\draw [-] (c3p2232132) -- (c3p2121321323);
\draw [-] (c3p21321) -- (c3p2232132);
\draw [-] (c3p223213) -- (c3p2121321323);
\draw [-] (c3p21213) -- (c3p223213);
\draw [-] (c3p213) -- (c3p21213);
\draw [-] (c3p2321) -- (c3p213);
\draw [-] (c3p2321) -- (c3p21321);
\draw [-] (c3p2121) -- (c3p21321);
\draw [-] (c3p21) -- (c3p2321);
\draw [-] (c3p21) -- (c3p2121);
\draw [-] (c3p22323) -- (c3p2121321323);
\draw [-] (c3p212132) -- (c3p22323);
\draw [-] (c3p212132) -- (c3p2232132);
\draw [-] (c3p2132) -- (c3p212132);
\draw [-] (c3p232) -- (c3p2132);
\draw [-] (c3p22) -- (c3p232);
\draw [-] (c3p22) -- (c3p2121);
\draw [-] (c3p21323) -- (c3p22323);
\draw [-] (c3p21323) -- (c3p21213);
\draw [-] (c3p23) -- (c3p21323);
\draw [-] (c3p23) -- (c3p213);
\draw [-] (c3p2id) -- (c3p21);
\draw [-] (c3p2id) -- (c3p22);
\draw [-] (c3p2id) -- (c3p23);
\node [align=center] (c3p2two2323) at (11.44, 5.85) {$\bullet$};
\node [align=center] (c3p2two121321323) at (11.44, 7.15) {$\bullet$};
\node [align=center] (c3p2two1213) at (11.44, 3.90) {$\bullet$};
\node [align=center] (c3p2two13) at (11.77, 2.60) {$\bullet$};
\node [align=center] (c3p2two121) at (11.11, 3.25) {$\bullet$};
\node [align=center] (c3p2two3) at (11.77, 1.30) {$\bullet$};
\node [align=center] (c3p2two1) at (11.44, 0.33) {$\bullet$};
\node [align=center] (c3p2twoid) at (11.44, -0.65) {$\bullet$};
\draw [-] (c3p2two2323) -- (c3p2two121321323);
\draw [-] (c3p2two1213) -- (c3p2two2323);
\draw [-] (c3p2two13) -- (c3p2two1213);
\draw [-] (c3p2two121) -- (c3p2two1213);
\draw [-] (c3p2two3) -- (c3p2two13);
\draw [-] (c3p2two1) -- (c3p2two3);
\draw [-] (c3p2two1) -- (c3p2two121);
\draw [-] (c3p2twoid) -- (c3p2two1);
\node [align=center] (b3p22323) at (15.73, 4.88) {$[2323]_{2,B}$};
\node [align=center] (b3p212132) at (14.85, 3.90) {$[12132]$};
\node [align=center] (b3p2132) at (14.85, 2.60) {$[132]$};
\node [align=center] (b3p213) at (15.95, 2.60) {$[13]$};
\node [align=center] (b3p2121321323) at (14.85, 7.15) {$[121321323]$};
\node [align=center] (b3p22) at (14.85, 1.30) {$[2]^*$};
\node [align=center] (b3p2id) at (14.85, -0.65) {$[id]$};
\node [align=center] (b3p2121323) at (15.40, 5.85) {$[121323]_{2,B}$};
\node [align=center] (b3p21213213) at (17.60, 5.85) {$[1213213]_{2,B}$};
\node [align=center] (b3p21323) at (17.05, 2.60) {$[1323]$};
\node [align=center] (b3p2121) at (13.20, 3.90) {$[121]$};
\node [align=center] (b3p223) at (16.78, 1.30) {$[23]_{2,B}$};
\node [align=center] (b3p21213) at (17.60, 3.90) {$[1213]$};
\node [align=center] (b3p21) at (13.20, 1.30) {$[1]^*$};
\node [align=center] (b3p223213) at (17.05, 4.88) {$[23213]_{2,B}$};
\node [align=center] (b3p23) at (15.95, -0.20) {$[3]_{2,B}$};
\node [align=center] (b3p2121321) at (13.75, 5.85) {$[121321]$};
\draw [-] (b3p2121321) -- (b3p2121321323);
\draw [-] (b3p2121) -- (b3p2121321);
\draw [-] (b3p21213213) -- (b3p2121321323);
\draw [-] (b3p21213) -- (b3p21213213);
\draw [-] (b3p223213) -- (b3p21213213);
\draw [-] (b3p213) -- (b3p21213);
\draw [-] (b3p213) -- (b3p223213);
\draw [-] (b3p21) -- (b3p2121);
\draw [-] (b3p21) -- (b3p213);
\draw [-] (b3p2121323) -- (b3p2121321323);
\draw [-] (b3p22323) -- (b3p2121323);
\draw [-] (b3p212132) -- (b3p2121321);
\draw [-] (b3p212132) -- (b3p2121323);
\draw [-] (b3p2132) -- (b3p2121);
\draw [-] (b3p2132) -- (b3p22323);
\draw [-] (b3p2132) -- (b3p212132);
\draw [-] (b3p22) -- (b3p2132);
\draw [-] (b3p21323) -- (b3p22323);
\draw [-] (b3p21323) -- (b3p21213);
\draw [-] (b3p223) -- (b3p21323);
\draw [-] (b3p23) -- (b3p213);
\draw [-] (b3p23) -- (b3p223);
\draw [-] (b3p2id) -- (b3p23);
\draw [-] (b3p2id) -- (b3p22);
\draw [-] (b3p2id) -- (b3p21);
\node [align=center] (b3p2two121321) at (18.59, 5.85) {$\bullet$};
\node [align=center] (b3p2two121321323) at (18.59, 7.15) {$\bullet$};
\node [align=center] (b3p2two121) at (18.26, 3.90) {$\bullet$};
\node [align=center] (b3p2two2323) at (18.92, 4.88) {$\bullet$};
\node [align=center] (b3p2two13) at (18.59, 2.60) {$\bullet$};
\node [align=center] (b3p2two1) at (18.59, 1.30) {$\bullet$};
\node [align=center] (b3p2two3) at (18.59, -0.20) {$\bullet$};
\node [align=center] (b3p2twoid) at (18.59, -0.65) {$\bullet$};
\draw [-] (b3p2two121321) -- (b3p2two121321323);
\draw [-] (b3p2two121) -- (b3p2two121321);
\draw [-] (b3p2two2323) -- (b3p2two121321);
\draw [-] (b3p2two13) -- (b3p2two121);
\draw [-] (b3p2two13) -- (b3p2two2323);
\draw [-] (b3p2two1) -- (b3p2two13);
\draw [-] (b3p2two3) -- (b3p2two1);
\draw [-] (b3p2twoid) -- (b3p2two3);
\node at (-3.0250000000000004, -0.65) {$(9, -)$};
\node at (-3.0250000000000004, 1.3) {$(3, +)$};
\node at (-3.0250000000000004, 2.6) {$(1, -)$};
\node at (-3.0250000000000004, 3.9000000000000004) {$(-1, +)$};
\node at (-3.0250000000000004, 5.8500000000000005) {$(-3, -)$};
\node at (-3.0250000000000004, 7.15) {$(-9, +)$};
\node at (-3.0250000000000004, 0.325) {$(3, -)$};
\node at (-3.0250000000000004, 3.25) {$(-3, -)$};
\node at (-3.0250000000000004, -0.195) {$(3, +)$};
\node at (-3.0250000000000004, 4.875) {$(-3, +)$};
\node at (-3.0250000000000004, 7.800000000000001) {$(\mathbf{x}, (-1)^{\mathbf{c}})$};
\node at (0.0, 7.800000000000001) {$C_3$ or $B_3$, $p = 0$};
\node at (7.700000000000001, 7.800000000000001) {$C_3$, $p = 2$};
\node at (14.850000000000001, 7.800000000000001) {$B_3$, $p = 2$};
\end{tikzpicture}

